Information Design for Hybrid Work under Infectious Disease Transmission Risk

We study a planner's provision of information to manage workplace occupancy when strategic workers (agents) face risk of infectious disease transmission. The planner implements an information mechanism to signal information about the underlying risk of infection at the workplace. Agents update their belief over the risk parameter using this information and choose to work in-person or remotely. We address the design of the optimal signaling mechanism that best aligns the workplace occupancy with the planner's preference (i.e., maintaining safe capacity limits and operational efficiency at workplace). For various forms of planner preferences, we show numerical and analytical proof that interval-based information mechanisms are optimal. These mechanisms partition the continuous domain of the risk parameter into disjoint intervals and provision information based on interval-specific probability distributions over a finite set of signals. When the planner seeks to achieve an occupancy that lies in one of finitely many pre-specified ranges independent of the underlying risk, we provide an optimal mechanism that uses at most two intervals. On the other hand, when the preference on the occupancy is risk-dependent, we show that an approximately optimal interval-based mechanism can be computed efficiently. We bound the approximation loss for preferences that are expressed through a Lipschitz continuous function of both occupancy and risk parameter. We provide examples that demonstrate the improvement of proposed signaling mechanisms relative to the common benchmarks in information provision. Our findings suggest that information provision over the risk of disease transmission is an effective intervention for maintaining desirable occupancy levels at the workplace.

==> presentations/pres_fig/stateful_0.tex <==
\begin{tikzpicture}
    \draw[->] (0,0) -- (\rb+0.5,0);
    \draw[->] (0,0) -- (0,\rb);
    % \draw[dashed] (\ra,0) -- (\ra,1) node[above] {$a$};
    \draw[] (\rb,0) -- (\rb,-0.25) node[below] {$M$};
    \draw[] (0,0) -- (0,-0.25) node[below] {$0$};
    \draw[] (\rb-0.5,\rb-1) node[below] {$F$};
    
    \draw[blue, -, domain=0:\rb, smooth, samples=100, variable=\x] plot ({\x},{sin(deg(\x))+\x});
    
\end{tikzpicture}

==> presentations/pres_fig/stateful_1.tex <==
\begin{tikzpicture}
    \draw[->] (0,0) -- (\rb+0.5,0);
    \draw[->] (0,0) -- (0,\rb);
    % \draw[dashed] (\ra,0) -- (\ra,1) node[above] {$a$};
    \draw[] (\rb,0) -- (\rb,-0.25) node[below] {$M$};
    \draw[] (0,0) -- (0,-0.25) node[below] {$0$};
    \draw[] (\rb-0.5,\rb-1) node[below] {$F_\delta$};
    
    \foreach \x in {0,1,...,20} % <--- my issues
    \draw[blue, -, domain=0.2*\x:0.2*\x+0.2, smooth, samples=100, variable=\y] plot ({\y},{sin(deg(0.2*(\x+0.2)))+0.2*(\x+0.2)});
    
\end{tikzpicture}

==> presentations/pres_fig/stateful_a.tex <==
\begin{tikzpicture}
    \draw[->] (0,0) -- (\rb+0.5,0);
    \draw[->] (0,0) -- (0,\rb);
    % \draw[dashed] (\ra,0) -- (\ra,1) node[above] {$a$};
    \draw[] (\rb,0) -- (\rb,-0.25) node[below] {$1$};
    \draw[] (\rb+0.5,-0.25) node[below] {$y$};
    \draw[] (\rb-0.5,\rb-1) node[below] {$\obj(y;\cdot)$};
    
    \draw[red, -, domain=0:\rb, smooth, samples=100, variable=\x] plot ({\x},{2*sin(deg(\x))+2});
    \draw[red!90,-, domain=0:\rb, smooth, samples=100, variable=\x] plot ({\x},{1.9*sin(deg(\x))+1.9});
    \draw[red!80blue!40,-, domain=0:\rb, smooth, samples=100, variable=\x] plot ({\x},{1.6*sin(deg(\x))+1.5});
    \draw[red!70blue!30,-, domain=0:\rb, smooth, samples=100, variable=\x] plot ({\x},{1.4*sin(deg(\x))+1.2});
    \draw[red!60!blue!40-, domain=0:\rb, smooth, samples=100, variable=\x] plot ({\x},{1.2*sin(deg(\x))+0.9});
    \draw[red!50!blue!50,-, domain=0:\rb, smooth, samples=100, variable=\x] plot ({\x},{sin(deg(\x))+0.8});
\end{tikzpicture}

==> presentations/pres_fig/stateful_b.tex <==
\begin{tikzpicture}
    \draw[->] (0,0) -- (\rb+0.5,0);
    \draw[->] (0,0) -- (0,\rb+0.5);
    % \draw[dashed] (\ra,0) -- (\ra,1) node[above] {$a$};
\draw[] (\rb,0) -- (\rb,-0.25) node[below] {$1$};
    \draw[] (\rb+0.5,-0.25) node[below] {$y$};
    \draw[] (\rb-0.5,\rb) node[below] {$\obj(y;\nu)$};
    \draw[dotted,thick,red] (1.6,0) -- (1.1,-0.3) node[below] {$m(\bar{\mu_{i'}})$};
    \draw[dotted,thick,red] (1.8,0) -- (2.3,-0.3) node[below] {$m(\bar{\mu_{i''}})$};
    % \draw[dashed] (1.0,0) -- (1.0,-1.5) node[below] {$m(\gamma_{i+1})$};
    
    %Right-Hand
    \foreach \x in {1,...,\rb} % <--- my issues
    \pgfmathparse{100*rnd+25}
    \draw[thick, fill=red!\pgfmathresult] (\x-.5,0) -- (\x-.5,{2*sin(deg(\x-0.25))+2.05}) -- (\x,{2*sin(deg(\x-0.25))+2.05}) -- (\x,0) -- cycle;
    \foreach \x in {1,...,\rb} % <--- my issues
    \draw[thick, fill=green!25] (\x-1,0) -- (\x-1,{2*sin(deg(\x-0.5-0.25))+2.05}) -- (\x-0.5,{2*sin(deg(\x-0.5-0.25))+2.05}) -- (\x-0.5,0) -- cycle;
    
    % %Left-Hand
    % \foreach \x in {\ra,-0.5,...,\rbtwo} % <--- my issues
    % \draw[thick, fill=blue!25] (\x,0) -- (\x,{sin(deg(\x))}) -- (\x+.5,{sin(deg(\x))}) -- (\x+.5,0) -- cycle;
    
    \draw[ultra thick, -, domain=0:\rb, smooth, samples=100, variable=\x] plot ({\x},{2*sin(deg(\x))+2});
\end{tikzpicture}

==> presentations/pres_fig/stateful_c.tex <==
\begin{tikzpicture}
    \draw[->] (0,0) -- (\rb+0.5,0);
    \draw[->] (0,0) -- (0,\rb+0.5);
    % \draw[dashed] (\ra,0) -- (\ra,1) node[above] {$a$};
\draw[] (\rb,0) -- (\rb,-0.25) node[below] {$1$};
    \draw[] (\rb+0.5,-0.25) node[below] {$y$};
    \draw[] (\rb-0.5,\rb) node[below] {$\obj(y;\nu)$};
    \draw[dotted,thick,blue] (1.7,0) -- (1.7,-0.3) node[below] {$m(\bar{\mu_{i}})$};
    
    % \draw[dashed] (1.0,0) -- (1.0,-1.5) node[below] {$m(\gamma_{i+1})$};
    
    %Right-Hand
    \foreach \x in {1,...,\rb} % <--- my issues
    \draw[thick, fill=red!25] (\x-.5,0) -- (\x-.5,{2*sin(deg(\x-0.25))+2.05}) -- (\x,{2*sin(deg(\x-0.25))+2.05}) -- (\x,0) -- cycle;
    \foreach \x in {1,...,\rb} % <--- my issues
    \draw[thick, fill=green!25] (\x-1,0) -- (\x-1,{2*sin(deg(\x-0.5-0.25))+2.05}) -- (\x-0.5,{2*sin(deg(\x-0.5-0.25))+2.05}) -- (\x-0.5,0) -- cycle;
    
    % %Left-Hand
    % \foreach \x in {\ra,-0.5,...,\rbtwo} % <--- my issues
    % \draw[thick, fill=blue!25] (\x,0) -- (\x,{sin(deg(\x))}) -- (\x+.5,{sin(deg(\x))}) -- (\x+.5,0) -- cycle;
    
    \draw[ultra thick, -, domain=0:\rb, smooth, samples=100, variable=\x] plot ({\x},{2*sin(deg(\x))+2});
    
\end{tikzpicture}

==> presentations/pres_fig/stateful_d.tex <==
\begin{tikzpicture}
    \draw[->] (0,0) -- (\rb+0.5,0);
    \draw[->] (0,0) -- (0,\rb);
    % \draw[dashed] (\ra,0) -- (\ra,1) node[above] {$a$};
    \draw[] (\rb,0) -- (\rb,-0.25) node[below] {$1$};
    \draw[] (\rb+0.5,-0.25) node[below] {$y$};
    \draw[] (\rb,\rb+0.75) node[below] {$\obj(y;\cdot)$};
    
    \draw[red, -, domain=0:\rb*0.3, smooth, samples=100, variable=\x] plot ({\x},{0});
    \draw[red, -, domain=\rb*0.3:\rb, thick,smooth, samples=100, variable=\x] plot ({\x},{3});
    \draw[red!70!blue!30, -, domain=0:\rb*0.5, thick,smooth, samples=100, variable=\x] plot ({\x},{0.02});
    \draw[red!70!blue!30, -, domain=\rb*0.5:\rb, thick,smooth, samples=100, variable=\x] plot ({\x},{3.02});
    \draw[red!50!blue!50, -, domain=0:\rb*0.7, thick,smooth, samples=100, variable=\x] plot ({\x},{0.04});
    \draw[red!50!blue!50, -, domain=\rb*0.7:\rb,thick, smooth, samples=100, variable=\x] plot ({\x},{3.04});
    \draw[red!30!blue!70, -, domain=0:\rb*0.9, thick,smooth, samples=100, variable=\x] plot ({\x},{0.05});
    \draw[red!30!blue!70, -, domain=\rb*0.9:\rb,thick,smooth, samples=100, variable=\x] plot ({\x},{3.05});
    \draw[dashed,red] (0.3*\rb,0) -- (0.3*\rb,3);
    \draw[dashed,red!30!blue!70] (0.5*\rb,3) -- (0.5*\rb,0);
    \draw[dashed,red!50!blue!50] (0.7*\rb,3) -- (0.7*\rb,0);
    \draw[dashed,red!70!blue!30] (0.9*\rb,3) -- (0.9*\rb,0);
\end{tikzpicture}

==> presentations/pres_fig/stateful_e.tex <==
\begin{tikzpicture}
    \draw[->] (0,0) -- (\rb+0.5,0);
    \draw[->] (0,0) -- (0,\rb);
    % \draw[dashed] (\ra,0) -- (\ra,1) node[above] {$a$};
    \draw[] (\rb,0) -- (\rb,-0.25) node[below] {$1$};
    \draw[] (\rb+0.5,-0.25) node[below] {$y$};
    \draw[] (\rb,\rb) node[below] {$\obj(y;\cdot)$};
    
    \draw[red, -, domain=0:\rb*0.3, smooth, samples=100, variable=\x] plot ({\x},{0});
    \draw[red, -, domain=\rb*0.3:\rb, thick,smooth, samples=100, variable=\x] plot ({\x},{3});
    \draw[red!70!blue!30, -, domain=0:\rb*0.5, thick,smooth, samples=100, variable=\x] plot ({\x},{0.02});
    \draw[red!70!blue!30, -, domain=\rb*0.5:\rb, thick,smooth, samples=100, variable=\x] plot ({\x},{3.02});
    \draw[red!50!blue!50, -, domain=0:\rb*0.7, thick,smooth, samples=100, variable=\x] plot ({\x},{0.04});
    \draw[red!50!blue!50, -, domain=\rb*0.7:\rb,thick, smooth, samples=100, variable=\x] plot ({\x},{3.04});
    \draw[red!30!blue!70, -, domain=0:\rb*0.9, thick,smooth, samples=100, variable=\x] plot ({\x},{0.05});
    \draw[red!30!blue!70, -, domain=\rb*0.9:\rb,thick,smooth, samples=100, variable=\x] plot ({\x},{3.05});
    \draw[dashed,red] (0.3*\rb,0) -- (0.3*\rb,3);
    \draw[dashed,red!30!blue!70] (0.5*\rb,3) -- (0.5*\rb,0);
    \draw[dashed,red!50!blue!50] (0.7*\rb,3) -- (0.7*\rb,0);
    \draw[dashed,red!70!blue!30] (0.9*\rb,3) -- (0.9*\rb,0);
    \draw[dotted,thick,red] (1.6,0) -- (1.1,-0.3) node[below] {$m(\mu_{i'})$};
    \draw[dotted,thick,red] (1.8,0) -- (2.3,-0.3) node[below] {$m(\mu_{i''})$};
    
\end{tikzpicture}

==> presentations/pres_fig/stateful_f.tex <==
\begin{tikzpicture}
    \draw[->] (0,0) -- (\rb+0.5,0);
    \draw[->] (0,0) -- (0,\rb);
    % \draw[dashed] (\ra,0) -- (\ra,1) node[above] {$a$};
    \draw[] (\rb,0) -- (\rb,-0.25) node[below] {$1$};
    \draw[] (\rb+0.5,-0.25) node[below] {$y$};
    \draw[] (\rb,\rb) node[below] {$\obj(y;\cdot)$};
    

    \draw[red, -, domain=0:\rb*0.3, smooth, samples=100, variable=\x] plot ({\x},{0});
    \draw[red, -, domain=\rb*0.3:\rb, thick,smooth, samples=100, variable=\x] plot ({\x},{3});
    \draw[red!70!blue!30, -, domain=0:\rb*0.5, thick,smooth, samples=100, variable=\x] plot ({\x},{0.02});
    \draw[red!70!blue!30, -, domain=\rb*0.5:\rb, thick,smooth, samples=100, variable=\x] plot ({\x},{3.02});
    \draw[red!50!blue!50, -, domain=0:\rb*0.7, thick,smooth, samples=100, variable=\x] plot ({\x},{0.04});
    \draw[red!50!blue!50, -, domain=\rb*0.7:\rb,thick, smooth, samples=100, variable=\x] plot ({\x},{3.04});
    \draw[red!30!blue!70, -, domain=0:\rb*0.9, thick,smooth, samples=100, variable=\x] plot ({\x},{0.05});
    \draw[red!30!blue!70, -, domain=\rb*0.9:\rb,thick,smooth, samples=100, variable=\x] plot ({\x},{3.05});
    \draw[dashed,red] (0.3*\rb,0) -- (0.3*\rb,3);
    \draw[dashed,red!30!blue!70] (0.5*\rb,3) -- (0.5*\rb,0);
    \draw[dashed,red!50!blue!50] (0.7*\rb,3) -- (0.7*\rb,0);
    \draw[dashed,red!70!blue!30] (0.9*\rb,3) -- (0.9*\rb,0);
    \draw[dotted,very thick,blue] (1.7,0) -- (1.7,-0.3) node[below] {$m(\mu_{i})$};
    \draw[dashed,red] (0.3*\rb,0) -- (0.3*\rb,3);
    \draw[dashed,red!70!blue!30] (0.9*\rb,3) -- (0.9*\rb,0);
\end{tikzpicture}

==> presentations/pres_fig/stateful_g.tex <==
\begin{tikzpicture}
    \draw[->] (0,0) -- (\rb+0.5,0);
    \draw[->] (0,0) -- (0,\rb+0.5);
    % \draw[dashed] (\ra,0) -- (\ra,1) node[above] {$a$};
\draw[] (\rb,0) -- (\rb,-0.25) node[below] {$1$};
    \draw[] (\rb+0.5,-0.25) node[below] {$y$};
    \draw[] (\rb-0.5,\rb) node[below] {$\obj(y;\nu)$};
    \draw[dotted,thick,red] (1.6,0) -- (1.1,-0.3) node[below] {$m(\bar{\mu_{i}})$};
    \draw[dotted,thick,red] (1.8,0) -- (2.3,-0.3) node[below] {$m(\mu_{i})$};
    % \draw[dashed] (1.0,0) -- (1.0,-1.5) node[below] {$m(\gamma_{i+1})$};
    
    %Right-Hand
    \foreach \x in {1,...,\rb} % <--- my issues
    \pgfmathparse{100*rnd+25}
    \draw[thick, fill=red!\pgfmathresult] (\x-.5,0) -- (\x-.5,{2*sin(deg(\x-0.25))+2.05}) -- (\x,{2*sin(deg(\x-0.25))+2.05}) -- (\x,0) -- cycle;
    \foreach \x in {1,...,\rb} % <--- my issues
    \draw[thick, fill=green!25] (\x-1,0) -- (\x-1,{2*sin(deg(\x-0.5-0.25))+2.05}) -- (\x-0.5,{2*sin(deg(\x-0.5-0.25))+2.05}) -- (\x-0.5,0) -- cycle;
    
    % %Left-Hand
    % \foreach \x in {\ra,-0.5,...,\rbtwo} % <--- my issues
    % \draw[thick, fill=blue!25] (\x,0) -- (\x,{sin(deg(\x))}) -- (\x+.5,{sin(deg(\x))}) -- (\x+.5,0) -- cycle;
    
    \draw[ultra thick, -, domain=0:\rb, smooth, samples=100, variable=\x] plot ({\x},{2*sin(deg(\x))+2});
\end{tikzpicture}

==> presentations/pres_fig/stateful_h.tex <==
\begin{tikzpicture}
    \draw[->] (0,0) -- (\rb+0.5,0);
    \draw[->] (0,0) -- (0,\rb);
    % \draw[dashed] (\ra,0) -- (\ra,1) node[above] {$a$};
    \draw[] (\rb,0) -- (\rb,-0.25) node[below] {$1$};
    \draw[] (\rb+0.5,-0.25) node[below] {$y$};
    \draw[] (\rb,\rb) node[below] {$\obj(y;\cdot)$};
    
    \draw[red, -, domain=0:\rb*0.3, smooth, samples=100, variable=\x] plot ({\x},{0});
    \draw[red, -, domain=\rb*0.3:\rb, thick,smooth, samples=100, variable=\x] plot ({\x},{3});
    \draw[red!70!blue!30, -, domain=0:\rb*0.5, thick,smooth, samples=100, variable=\x] plot ({\x},{0.02});
    \draw[red!70!blue!30, -, domain=\rb*0.5:\rb, thick,smooth, samples=100, variable=\x] plot ({\x},{3.02});
    \draw[red!50!blue!50, -, domain=0:\rb*0.7, thick,smooth, samples=100, variable=\x] plot ({\x},{0.04});
    \draw[red!50!blue!50, -, domain=\rb*0.7:\rb,thick, smooth, samples=100, variable=\x] plot ({\x},{3.04});
    \draw[red!30!blue!70, -, domain=0:\rb*0.9, thick,smooth, samples=100, variable=\x] plot ({\x},{0.05});
    \draw[red!30!blue!70, -, domain=\rb*0.9:\rb,thick,smooth, samples=100, variable=\x] plot ({\x},{3.05});
    \draw[dashed,red] (0.3*\rb,0) -- (0.3*\rb,3);
    \draw[dashed,red!30!blue!70] (0.5*\rb,3) -- (0.5*\rb,0);
    \draw[dashed,red!50!blue!50] (0.7*\rb,3) -- (0.7*\rb,0);
    \draw[dashed,red!70!blue!30] (0.9*\rb,3) -- (0.9*\rb,0);
    \draw[dotted,thick,red] (1.6,0) -- (1.1,-0.3) node[below] {$m(\bar{\mu_{i}})$};
    \draw[dotted,thick,red] (1.8,0) -- (2.3,-0.3) node[below] {$m(\mu_{i})$};
    
\end{tikzpicture}
